Latent Plan Transformer for Trajectory Abstraction: Planning as Latent Space Inference

In tasks aiming for long-term returns, planning becomes essential. We study generative modeling for planning with datasets repurposed from offline reinforcement learning. Specifically, we identify temporal consistency in the absence of step-wise rewards as one key technical challenge. We introduce the Latent Plan Transformer (LPT), a novel model that leverages a latent variable to connect a Transformer-based trajectory generator and the final return. LPT can be learned with maximum likelihood estimation on trajectory-return pairs. In learning, posterior sampling of the latent variable naturally integrates sub-trajectories to form a consistent abstraction despite the finite context. At test time, the latent variable is inferred from an expected return before policy execution, realizing the idea of planning as inference. Our experiments demonstrate that LPT can discover improved decisions from sub-optimal trajectories, achieving competitive performance across several benchmarks, including Gym-Mujoco, Franka Kitchen, Maze2D, and Connect Four. It exhibits capabilities in nuanced credit assignments, trajectory stitching, and adaptation to environmental contingencies. These results validate that latent variable inference can be a strong alternative to step-wise reward prompting.

==> figures/model.tex <==
\begin{tikzpicture}[->, >=stealth', auto, thick, node distance=1.3cm]
    % First figure
    \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1,minimum size=0.7cm]
    \node[state]    (z)                                 {$z$};
    \node[state]    (z0)[above =0.6cm of z,label=center:$z_0$] {\phantom{$z$}};
    \node[state]    (x)[below left=0.48cm and 0.36cm of z,fill=black!20,label=center:$\tau$] {\phantom{$z$}};
    \node[state]    (y)[below right=0.48cm and 0.36cm of z,fill=black!20,label=center:$y$] {\phantom{$z$}};
    \path
    (z) edge[right]               (y)
    (z) edge[left]                (x)
    (z0) edge[left]      node{\small $z=U_\alpha{(z_0)}$}          (z);
    \node       (pa)[right= -0.05cm of z]    {\small $p_\alpha(z)$};
    \node       (px)[below= -0.08cm of x]    {\small $p_\beta(\tau|z)$};
    \node       (py)[below= -0.08cm of y]    {\small $p_\gamma(y|z)$};

    % Dashed line in the middle
    \draw[dashed, -] (1.75cm, -1.8cm) -- (1.75cm, 2.2cm);
    
    % Second figure
    \begin{scope}[shift={(4.5cm,1cm)}, block/.style={rectangle, draw, fill=black!10, minimum width=3cm, minimum height=0.6cm, align=center, rounded corners},
    arrow/.style={thin, -stealth'},
    bigbox/.style={draw, thick, rounded corners, inner sep=5pt, dashed}]
    
        % Sub-boxes
        \node[block] (cross) {\small Cross-attention};
        \node[block, below=0.75cm of cross] (causal) {\small Causal Transformer};

        % Main box that fits around the sub-boxes
        \begin{scope}[on background layer]
        \node[bigbox, fit=(cross) (causal)] (mainbox) {};
        \end{scope}

        % Times N at the top right of Causal Transformer
        \node[above right=0.1cm and -0.5cm of cross.north east, anchor=south west] (N) {$\times N$};

        % Variable z and arrows
        \node[left=0.5cm of mainbox.west] (z2) {$z$};
        \node[below=0.3 cm of mainbox] (xi) {\small$\tau=(s_1,a_1,s_2,a_2,\dots, s_H, a_H)$};
        \node[above=0.3 cm of mainbox] (xo) {\small$a_1,a_2,\dots,\cdots,a_H$};

        % Arrows to cross-attention
        \draw[arrow] (z2) -| ($(cross.south west)!0.25!(cross.south east)$);
        \draw[arrow] (z2) -| ($(cross.south west)!0.5!(cross.south east)$);
        \draw[arrow] (xi) -- (causal);
        \draw[arrow] (cross) -- (xo);

        % Arrow from causal transformer to cross-attention
        \draw[arrow] ($(causal.north west)!0.75!(causal.north east)$) -- ($(cross.south west)!0.75!(cross.south east)$);
    \end{scope}
\end{tikzpicture}
